Peer Effects in Signed Networks: Separating Influence Through Positive and Negative Ties

Evaluating network interventions requires understanding how treatment affects people through their social relationships. Counting treated neighbors without distinguishing supportive and antagonistic ties can conceal opposing influences. We define effects through positive and negative ties, their interaction, and a sign-composition effect of reallocating treatment between the two types at a fixed total, and give their identification formulas. Under sign-blind assignment, we show how ignoring signs mixes the effects of the two tie types. We propose SiDE (Signed-exposure Doubly robust Estimator), which combines sign-specific outcome models with exposure probabilities induced by individual treatment assignment. We establish double robustness of its score and assess approximate intervals that account for overlapping neighborhoods. Semi-synthetic experiments on six real signed networks demonstrate accurate effect estimation and examine the limits of interval coverage. An exploratory reanalysis of published school-experiment data yields a positive estimate of the peer effect through spend-time ties on wristband wearing, but the intervals for all four effects include zero after adjustment for multiple comparisons. This framework can inform network intervention design by showing when influences through the two tie types reinforce or offset one another.

==> figures/fig_motivation_v7.tex <==
\begin{tikzpicture}[
    scale=0.68, every node/.style={font=\small},
    ego/.style={circle,draw=blue!55!black,fill=blue!8,very thick,minimum size=6.4mm,inner sep=0pt},
    treated/.style={circle,draw=black,fill=black!75,minimum size=4.8mm,inner sep=0pt},
    untreated/.style={circle,draw=black,fill=white,minimum size=4.8mm,inner sep=0pt},
    posline/.style={draw=teal!70!black,very thick},
    negline/.style={draw=red!65!black,very thick,dashed}
]
%
\begin{scope}[shift={(0,0)}]
  \node[ego] (a) at (0,0) {A};
  \node[treated]   (a1) at (-1.75,1.05) {};
  \node[treated]   (a2) at (-0.60,1.75) {};
  \node[treated]   (a3) at ( 0.60,1.75) {};
  \node[untreated] (a4) at ( 1.75,1.05) {};
  \node[treated]   (a5) at (-1.35,-1.30) {};
  \node[untreated] (a6) at ( 1.35,-1.30) {};
  \draw[posline] (a)--(a1); \draw[posline] (a)--(a2); \draw[posline] (a)--(a3); \draw[posline] (a)--(a4);
  \draw[negline] (a)--(a5); \draw[negline] (a)--(a6);
  \node[align=center,font=\scriptsize] at (0,-2.15) {Treated neighbors:\\3 trusted and 1 avoided};
\end{scope}
%
\begin{scope}[shift={(4.7,0)}]
  \node[ego] (b) at (0,0) {B};
  \node[treated]   (b1) at (-1.75,1.05) {};
  \node[treated]   (b2) at (-0.60,1.75) {};
  \node[treated]   (b3) at ( 0.60,1.75) {};
  \node[treated]   (b4) at ( 1.75,1.05) {};
  \node[untreated] (b5) at (-1.35,-1.30) {};
  \node[untreated] (b6) at ( 1.35,-1.30) {};
  \draw[posline] (b)--(b1); \draw[posline] (b)--(b2); \draw[posline] (b)--(b3); \draw[posline] (b)--(b4);
  \draw[negline] (b)--(b5); \draw[negline] (b)--(b6);
  \node[align=center,font=\scriptsize] at (0,-2.15) {Treated neighbors:\\4 trusted and 0 avoided};
\end{scope}
\node[font=\footnotesize] at (2.35,2.55) {(a) Signed neighborhoods};
\begin{scope}[shift={(-1.55,-3.05)}]
  \draw[posline] (0,0)--(0.75,0); \node[font=\scriptsize,anchor=west] at (0.80,0) {trusted};
  \draw[negline] (2.55,0)--(3.30,0); \node[font=\scriptsize,anchor=west] at (3.35,0) {avoided};
  \node[treated,minimum size=2.6mm] at (5.35,0) {}; \node[font=\scriptsize,anchor=west] at (5.55,0) {treated};
  \node[untreated,minimum size=2.6mm] at (7.30,0) {}; \node[font=\scriptsize,anchor=west] at (7.50,0) {untreated};
\end{scope}
%
\begin{scope}[shift={(9.8,-1.55)}, x=1.1cm, y=1.1cm]
  \fill[orange!30] (4,0) rectangle (5,1);
  \fill[orange!30] (3,1) rectangle (4,2);
  \draw[step=1,black!40] (0,0) grid (5,3);
  \draw[black] (0,0) rectangle (5,3);
  \draw[-{Latex[length=1.4mm]},black!70] (0,-0.62) -- (5.35,-0.62);
  \draw[-{Latex[length=1.4mm]},black!70] (-0.62,0) -- (-0.62,3.15);
  \foreach \x in {0,...,4} { \node[font=\scriptsize] at (\x+0.5,-0.32) {\x}; }
  \foreach \y in {0,...,2} { \node[font=\scriptsize] at (-0.32,\y+0.5) {\y}; }
  \node[font=\scriptsize] at (2.5,-0.85) {treated trusted (of 4)};
  \node[font=\scriptsize,rotate=90] at (-0.9,1.5) {treated avoided (of 2)};
  \node[circle,draw=blue!55!black,fill=blue!8,thick,minimum size=4.2mm,inner sep=0pt,font=\scriptsize] at (3.5,1.5) {A};
  \node[circle,draw=blue!55!black,fill=blue!8,thick,minimum size=4.2mm,inner sep=0pt,font=\scriptsize] at (4.5,0.5) {B};
  \draw[-{Latex[length=1.6mm]},teal!70!black,very thick] (0.6,0.5) -- (1.45,0.5);
  \draw[-{Latex[length=1.6mm]},red!65!black,very thick] (0.5,0.6) -- (0.5,1.45);
  \draw[-{Latex[length=1.6mm]},teal!70!black,very thick,densely dotted] (0.6,1.5) -- (1.45,1.5);
  \draw[-{Latex[length=1.6mm]},orange!80!black,very thick] (3.76,1.24) -- (4.24,0.76);
  \node[font=\footnotesize] at (2.5,3.73) {(b) Signed exposure comparisons};
  \node[align=left,font=\scriptsize,anchor=north west] at (-1.15,-1.15) {%
    $\tau_{+}$: \textcolor{teal!70!black}{$\boldsymbol\rightarrow$} positive-tie increment\\
    $\tau_{-}$: \textcolor{red!65!black}{$\boldsymbol\uparrow$} negative-tie increment};
  \node[align=left,font=\scriptsize,anchor=north west] at (3.20,-1.15) {%
    $\tau_{\mathrm{int}}$: \tikz[baseline=-0.55ex]\draw[-{Latex[length=1.2mm]},teal!70!black,very thick,densely dotted] (0,0)--(0.38,0); $-$ \tikz[baseline=-0.55ex]\draw[-{Latex[length=1.2mm]},teal!70!black,very thick] (0,0)--(0.38,0);\\
    $\kappa$: \textcolor{orange!80!black}{$\mathrm{A}\!\rightarrow\!\mathrm{B}$}, same total};
\end{scope}
\end{tikzpicture}

